Cointegration without Unit Roots

It has been known since Elliott (1998) that standard methods of inference on cointegrating relationships break down entirely when autoregressive roots are near but not exactly equal to unity. We consider this problem within the framework of a structural VAR, arguing this it is as much a problem of identification failure as it is of inference. We develop a characterisation of cointegration based on the impulse response function, which allows long-run equilibrium relationships to remain identified even in the absence of exact unit roots. Our approach also provides a framework in which the structural shocks driving the common persistent components continue to be identified via long-run restrictions, just as in an SVAR with exact unit roots. We show that inference on the cointegrating relationships is affected by nuisance parameters, in a manner familiar from predictive regression; indeed the two problems are asymptotically equivalent. By adapting the approach of Elliott, M\"uller and Watson (2015) to our setting, we develop tests that robustly control size while sacrificing little power (relative to tests that are efficient in the presence of exact unit roots).

==> figures/conditional_estimates_w_marg_intval.tex <==
% Created by tikzDevice version 0.12.4 on 2023-04-09 14:18:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 54.34,171.60) rectangle (427.62,298.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 54.34,171.60) rectangle (427.62,298.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.23,290.56) --
	( 93.60,292.44) --
	(112.99,284.43) --
	(134.10,268.90) --
	(159.44,248.73) --
	(190.40,227.19) --
	(229.85,207.28) --
	(285.81,191.25) --
	(381.35,180.86) --
	(403.73,177.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.60,171.60) -- ( 93.60,298.20);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.34,171.60) rectangle (427.62,298.20);
\end{scope}
\begin{scope}
\path[clip] ( 54.34, 38.99) rectangle (427.62,165.60);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 54.34, 38.99) rectangle (427.62,165.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.82,159.84) --
	(410.65,159.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.73,159.84) --
	(403.73, 92.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.82, 92.20) --
	(410.65, 92.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.43,159.43) --
	(388.27,159.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.35,159.43) --
	(381.35, 91.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.43, 91.73) --
	(388.27, 91.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.89,158.19) --
	(292.73,158.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.81,158.19) --
	(285.81, 90.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.89, 90.31) --
	(292.73, 90.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.94,156.14) --
	(236.77,156.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.85,156.14) --
	(229.85, 87.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.94, 87.90) --
	(236.77, 87.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.48,153.30) --
	(197.31,153.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.40,153.30) --
	(190.40, 84.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.48, 84.44) --
	(197.31, 84.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.52,149.68) --
	(166.35,149.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.44,149.68) --
	(159.44, 79.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.52, 79.80) --
	(166.35, 79.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.18,145.29) --
	(141.02,145.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.10,145.29) --
	(134.10, 73.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.18, 73.83) --
	(141.02, 73.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.07,140.12) --
	(119.91,140.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.99,140.12) --
	(112.99, 66.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.07, 66.28) --
	(119.91, 66.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.68,134.12) --
	(100.52,134.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.60,134.12) --
	( 93.60, 56.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.68, 56.76) --
	(100.52, 56.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.31,127.22) --
	( 85.14,127.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.23,127.22) --
	( 78.23, 44.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.31, 44.75) --
	( 85.14, 44.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 78.23, 91.22) --
	( 93.60, 99.44) --
	(112.99,106.31) --
	(134.10,112.02) --
	(159.44,116.71) --
	(190.40,120.47) --
	(229.85,123.35) --
	(285.81,125.39) --
	(381.35,126.61) --
	(403.73,127.01);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 78.23, 89.97) --
	( 93.60, 95.65) --
	(112.99,100.81) --
	(134.10,105.29) --
	(159.44,109.30) --
	(190.40,112.43) --
	(229.85,115.04) --
	(285.81,116.84) --
	(381.35,117.95) --
	(403.73,118.37);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.34,139.83) -- (427.62,139.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.34, 77.70) -- (427.62, 77.70);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.34, 38.99) rectangle (427.62,165.60);
\end{scope}
\begin{scope}
\path[clip] (  6.00,171.60) rectangle ( 24.08,298.20);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 18.34,234.90) {Likelihood};
\end{scope}
\begin{scope}
\path[clip] (  6.00, 38.99) rectangle ( 24.08,165.60);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 18.34,102.29) {$\hat{a}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (403.73,313.32) {1.0000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (381.35,313.32) {0.9997};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (285.81,313.32) {0.9989};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (229.85,313.32) {0.9976};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (190.40,313.32) {0.9957};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (159.44,313.32) {0.9934};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (134.10,313.32) {0.9904};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (112.99,313.32) {0.9870};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 93.60,313.32) {0.9830};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 78.23,313.32) {0.9785};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.73,298.20) --
	(403.73,301.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.35,298.20) --
	(381.35,301.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.81,298.20) --
	(285.81,301.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.85,298.20) --
	(229.85,301.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.40,298.20) --
	(190.40,301.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.44,298.20) --
	(159.44,301.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.10,298.20) --
	(134.10,301.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.99,298.20) --
	(112.99,301.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.60,298.20) --
	( 93.60,301.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.23,298.20) --
	( 78.23,301.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.73, 35.99) --
	(403.73, 38.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.35, 35.99) --
	(381.35, 38.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.81, 35.99) --
	(285.81, 38.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.85, 35.99) --
	(229.85, 38.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.40, 35.99) --
	(190.40, 38.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.44, 35.99) --
	(159.44, 38.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.10, 35.99) --
	(134.10, 38.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.99, 35.99) --
	(112.99, 38.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.60, 35.99) --
	( 93.60, 38.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.23, 35.99) --
	( 78.23, 38.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (408.56, 26.60) {Inf};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (386.17, 26.60) {2605};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (290.63, 26.60) {651};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (234.67, 26.60) {289};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (195.22, 26.60) {163};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (164.26, 26.60) {104};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (138.92, 26.60) {72};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (117.81, 26.60) {53};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 98.42, 26.60) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 83.05, 26.60) {32};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 48.94,171.04) {290.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 48.94,196.09) {290.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 48.94,221.13) {290.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 48.94,246.18) {290.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 48.94,271.23) {291.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.34,174.34) --
	( 54.34,174.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.34,199.39) --
	( 54.34,199.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.34,224.44) --
	( 54.34,224.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.34,249.49) --
	( 54.34,249.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.34,274.53) --
	( 54.34,274.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 48.94, 37.40) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 48.94, 68.47) {0.85};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 48.94, 99.53) {0.95};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 48.94,130.60) {1.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 48.94,161.66) {1.15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.34, 40.71) --
	( 54.34, 40.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.34, 71.77) --
	( 54.34, 71.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.34,102.84) --
	( 54.34,102.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.34,133.90) --
	( 54.34,133.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.34,164.97) --
	( 54.34,164.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (240.98,326.04) {Root};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (240.98,  8.33) {Half life (quarters)};
\end{scope}
\end{tikzpicture}


==> figures/power105.tex <==
% Created by tikzDevice version 0.12.4 on 2023-04-07 18:50:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (202.36,202.36);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,202.36);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (202.36,202.36);
\end{scope}
\begin{scope}
\path[clip] ( 42.06, 33.48) rectangle (196.36,196.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.06, 33.48) rectangle (196.36,196.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.65,188.51) --
	( 75.94,188.02) --
	( 81.35,187.20) --
	( 86.86,185.14) --
	( 92.48,180.81) --
	( 98.22,169.88) --
	(104.08,138.61) --
	(110.06, 73.15) --
	(116.16, 40.88) --
	(122.38, 54.98) --
	(128.73,109.11) --
	(135.21,150.73) --
	(141.82,171.29) --
	(148.57,181.39) --
	(155.45,185.93) --
	(162.48,187.80) --
	(169.65,188.60) --
	(176.96,188.87) --
	(184.43,188.94);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 70.65,188.87) --
	( 75.94,188.66) --
	( 81.35,188.08) --
	( 86.86,186.40) --
	( 92.48,181.69) --
	( 98.22,168.53) --
	(104.08,136.39) --
	(110.06, 78.36) --
	(116.16, 42.79) --
	(122.38, 80.89) --
	(128.73,140.25) --
	(135.21,172.10) --
	(141.82,183.83) --
	(148.57,187.38) --
	(155.45,188.48) --
	(162.48,188.80) --
	(169.65,188.93) --
	(176.96,188.94) --
	(184.43,188.95);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 70.65,154.34) --
	( 75.94,150.91) --
	( 81.35,146.67) --
	( 86.86,139.67) --
	( 92.48,129.12) --
	( 98.22,113.29) --
	(104.08, 88.67) --
	(110.06, 56.57) --
	(116.16, 41.74) --
	(122.38, 58.22) --
	(128.73, 90.69) --
	(135.21,116.07) --
	(141.82,132.67) --
	(148.57,143.32) --
	(155.45,150.20) --
	(162.48,154.42) --
	(169.65,157.50) --
	(176.96,159.70) --
	(184.43,161.44);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.06, 33.48) rectangle (196.36,196.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,202.36);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.66, 30.53) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.66, 69.31) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.66,108.09) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.66,146.87) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.66,185.65) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,202.36);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.06, 33.84) --
	( 42.06, 33.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.06, 72.62) --
	( 42.06, 72.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.06,111.39) --
	( 42.06,111.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.06,150.17) --
	( 42.06,150.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.06,188.95) --
	( 42.06,188.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,202.36);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.17, 30.48) --
	( 55.17, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.67, 30.48) --
	( 85.67, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.16, 30.48) --
	(116.16, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.65, 30.48) --
	(146.65, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.15, 30.48) --
	(177.15, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,202.36);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 55.17, 21.46) {-0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 85.67, 21.46) {-0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (116.16, 21.46) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (146.65, 21.46) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (177.15, 21.46) {0.10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (119.21,  8.33) {$a-a_{0}$};
\end{scope}
\end{tikzpicture}


==> figures/power9603.tex <==
% Created by tikzDevice version 0.12.4 on 2023-04-07 18:28:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (202.36,202.36);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,202.36);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (202.36,202.36);
\end{scope}
\begin{scope}
\path[clip] ( 42.06, 33.48) rectangle (196.36,196.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.06, 33.48) rectangle (196.36,196.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.65,181.39) --
	( 75.94,175.08) --
	( 81.35,165.04) --
	( 86.86,150.25) --
	( 92.48,128.65) --
	( 98.22,103.06) --
	(104.08, 76.90) --
	(110.06, 56.39) --
	(116.16, 44.33) --
	(122.38, 40.88) --
	(128.73, 49.90) --
	(135.21, 81.22) --
	(141.82,127.90) --
	(148.57,164.08) --
	(155.45,181.53) --
	(162.48,187.12) --
	(169.65,188.59) --
	(176.96,188.82) --
	(184.43,188.92);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 70.65,188.73) --
	( 75.94,188.32) --
	( 81.35,187.31) --
	( 86.86,184.35) --
	( 92.48,176.64) --
	( 98.22,160.64) --
	(104.08,131.23) --
	(110.06, 93.32) --
	(116.16, 60.92) --
	(122.38, 46.28) --
	(128.73, 52.39) --
	(135.21, 79.96) --
	(141.82,122.98) --
	(148.57,159.76) --
	(155.45,179.26) --
	(162.48,186.38) --
	(169.65,188.28) --
	(176.96,188.82) --
	(184.43,188.95);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 70.65, 59.08) --
	( 75.94, 57.85) --
	( 81.35, 56.41) --
	( 86.86, 54.71) --
	( 92.48, 52.60) --
	( 98.22, 50.43) --
	(104.08, 48.20) --
	(110.06, 46.45) --
	(116.16, 45.00) --
	(122.38, 44.38) --
	(128.73, 44.52) --
	(135.21, 45.81) --
	(141.82, 47.47) --
	(148.57, 49.95) --
	(155.45, 52.41) --
	(162.48, 54.98) --
	(169.65, 56.87) --
	(176.96, 58.54) --
	(184.43, 60.03);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.06, 33.48) rectangle (196.36,196.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,202.36);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.66, 34.16) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.66, 72.04) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.66,109.91) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.66,147.78) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.66,185.65) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,202.36);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.06, 37.47) --
	( 42.06, 37.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.06, 75.34) --
	( 42.06, 75.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.06,113.22) --
	( 42.06,113.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.06,151.09) --
	( 42.06,151.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.06,188.96) --
	( 42.06,188.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,202.36);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.17, 30.48) --
	( 55.17, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.67, 30.48) --
	( 85.67, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.16, 30.48) --
	(116.16, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.65, 30.48) --
	(146.65, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.15, 30.48) --
	(177.15, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,202.36);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 55.17, 21.46) {-0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 85.67, 21.46) {-0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (116.16, 21.46) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (146.65, 21.46) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (177.15, 21.46) {0.10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (119.21,  8.33) {$a-a_{0}$};
\end{scope}
\end{tikzpicture}


==> figures/power98neg01.tex <==
% Created by tikzDevice version 0.12.4 on 2023-04-07 18:28:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (202.36,202.36);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,202.36);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (202.36,202.36);
\end{scope}
\begin{scope}
\path[clip] ( 42.06, 33.48) rectangle (196.36,196.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.06, 33.48) rectangle (196.36,196.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.65,184.25) --
	( 75.94,179.83) --
	( 81.35,172.57) --
	( 86.86,160.88) --
	( 92.48,142.90) --
	( 98.22,117.24) --
	(104.08, 86.11) --
	(110.06, 56.72) --
	(116.16, 40.88) --
	(122.38, 46.99) --
	(128.73, 83.81) --
	(135.21,130.87) --
	(141.82,162.92) --
	(148.57,178.98) --
	(155.45,185.61) --
	(162.48,187.95) --
	(169.65,188.60) --
	(176.96,188.86) --
	(184.43,188.94);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 70.65,188.67) --
	( 75.94,188.34) --
	( 81.35,187.08) --
	( 86.86,183.35) --
	( 92.48,173.87) --
	( 98.22,152.32) --
	(104.08,113.28) --
	(110.06, 68.95) --
	(116.16, 44.06) --
	(122.38, 47.64) --
	(128.73, 82.19) --
	(135.21,133.00) --
	(141.82,167.13) --
	(148.57,182.45) --
	(155.45,187.49) --
	(162.48,188.60) --
	(169.65,188.88) --
	(176.96,188.94) --
	(184.43,188.95);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 70.65, 80.73) --
	( 75.94, 77.73) --
	( 81.35, 73.88) --
	( 86.86, 69.06) --
	( 92.48, 63.35) --
	( 98.22, 56.92) --
	(104.08, 50.21) --
	(110.06, 44.83) --
	(116.16, 41.52) --
	(122.38, 42.14) --
	(128.73, 46.14) --
	(135.21, 52.61) --
	(141.82, 60.34) --
	(148.57, 67.54) --
	(155.45, 73.77) --
	(162.48, 78.69) --
	(169.65, 82.68) --
	(176.96, 85.59) --
	(184.43, 87.80);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.06, 33.48) rectangle (196.36,196.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,202.36);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.66, 30.58) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.66, 69.35) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.66,108.12) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.66,146.89) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.66,185.65) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,202.36);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.06, 33.89) --
	( 42.06, 33.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.06, 72.65) --
	( 42.06, 72.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.06,111.42) --
	( 42.06,111.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.06,150.19) --
	( 42.06,150.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.06,188.96) --
	( 42.06,188.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,202.36);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.17, 30.48) --
	( 55.17, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.67, 30.48) --
	( 85.67, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.16, 30.48) --
	(116.16, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.65, 30.48) --
	(146.65, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.15, 30.48) --
	(177.15, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,202.36);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 55.17, 21.46) {-0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 85.67, 21.46) {-0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (116.16, 21.46) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (146.65, 21.46) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (177.15, 21.46) {0.10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (119.21,  8.33) {$a-a_{0}$};
\end{scope}
\end{tikzpicture}


==> figures/size1.tex <==
% Created by tikzDevice version 0.12.4 on 2023-04-07 18:28:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (202.36,202.36);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,202.36);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (202.36,202.36);
\end{scope}
\begin{scope}
\path[clip] ( 46.86, 33.48) rectangle (196.36,196.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 46.86, 33.48) rectangle (196.36,196.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.65,108.03) --
	( 68.75,107.66) --
	( 83.86,107.59) --
	( 98.96,107.73) --
	(114.06,108.47) --
	(129.16,108.03) --
	(144.26,107.66) --
	(159.36,108.10) --
	(174.46,107.88) --
	(189.56,108.10);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 53.65,118.03) --
	( 68.75,122.99) --
	( 83.86,120.32) --
	( 98.96,121.88) --
	(114.06,120.76) --
	(129.16,121.28) --
	(144.26,122.39) --
	(159.36,126.39) --
	(174.46,117.06) --
	(189.56,123.13);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 53.65,117.43) --
	( 68.75,117.88) --
	( 83.86,115.43) --
	( 98.96,114.18) --
	(114.06,112.62) --
	(129.16,114.62) --
	(144.26,118.25) --
	(159.36,116.32) --
	(174.46,110.40) --
	(189.56,113.73);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.86, 33.48) rectangle (196.36,196.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,202.36);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 41.46, 37.57) {0.000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 41.46, 74.59) {0.025};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 41.46,111.61) {0.050};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 41.46,148.63) {0.075};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 41.46,185.65) {0.100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,202.36);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.86, 40.88) --
	( 46.86, 40.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.86, 77.90) --
	( 46.86, 77.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.86,114.92) --
	( 46.86,114.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.86,151.93) --
	( 46.86,151.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.86,188.95) --
	( 46.86,188.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,202.36);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.86, 30.48) --
	( 83.86, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.61, 30.48) --
	(121.61, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.36, 30.48) --
	(159.36, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,202.36);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 83.86, 21.46) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (121.61, 21.46) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (159.36, 21.46) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (121.61,  8.33) {$\omega_{\sl}$};
\end{scope}
\end{tikzpicture}


==> figures/size96.tex <==
% Created by tikzDevice version 0.12.4 on 2023-04-07 18:28:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (202.36,202.36);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,202.36);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (202.36,202.36);
\end{scope}
\begin{scope}
\path[clip] ( 42.06, 33.48) rectangle (196.36,196.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.06, 33.48) rectangle (196.36,196.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.07, 40.93) --
	( 64.66, 40.89) --
	( 80.24, 40.89) --
	( 95.83, 40.92) --
	(111.42, 40.88) --
	(127.00, 40.89) --
	(142.59, 40.89) --
	(158.17, 40.96) --
	(173.76, 40.93) --
	(189.34, 40.93);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 49.07,188.95) --
	( 64.66,134.54) --
	( 80.24, 84.11) --
	( 95.83, 58.10) --
	(111.42, 46.03) --
	(127.00, 42.64) --
	(142.59, 44.26) --
	(158.17, 52.36) --
	(173.76, 75.04) --
	(189.34,147.39);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 49.07, 41.50) --
	( 64.66, 42.02) --
	( 80.24, 41.79) --
	( 95.83, 41.61) --
	(111.42, 41.79) --
	(127.00, 42.09) --
	(142.59, 41.77) --
	(158.17, 41.97) --
	(173.76, 41.69) --
	(189.34, 42.11);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.06, 33.48) rectangle (196.36,196.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,202.36);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.66, 30.50) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.66, 69.74) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.66,108.97) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.66,148.20) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.66,187.44) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,202.36);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.06, 33.81) --
	( 42.06, 33.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.06, 73.04) --
	( 42.06, 73.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.06,112.28) --
	( 42.06,112.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.06,151.51) --
	( 42.06,151.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.06,190.74) --
	( 42.06,190.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,202.36);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.24, 30.48) --
	( 80.24, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.21, 30.48) --
	(119.21, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.17, 30.48) --
	(158.17, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,202.36);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 80.24, 21.46) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (119.21, 21.46) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (158.17, 21.46) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (119.21,  8.33) {$\omega_{\sl}$};
\end{scope}
\end{tikzpicture}


==> figures/size98.tex <==
% Created by tikzDevice version 0.12.4 on 2023-04-07 18:47:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (202.36,202.36);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,202.36);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (202.36,202.36);
\end{scope}
\begin{scope}
\path[clip] ( 42.06, 33.48) rectangle (196.36,196.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.06, 33.48) rectangle (196.36,196.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.07, 40.93) --
	( 64.66, 40.88) --
	( 80.24, 40.95) --
	( 95.83, 40.88) --
	(111.42, 40.89) --
	(127.00, 40.89) --
	(142.59, 40.89) --
	(158.17, 40.94) --
	(173.76, 40.93) --
	(189.34, 40.88);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 49.07,188.95) --
	( 64.66,101.30) --
	( 80.24, 65.41) --
	( 95.83, 51.17) --
	(111.42, 44.61) --
	(127.00, 42.64) --
	(142.59, 43.74) --
	(158.17, 48.12) --
	(173.76, 59.86) --
	(189.34,112.22);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 49.07, 41.32) --
	( 64.66, 41.74) --
	( 80.24, 41.83) --
	( 95.83, 41.37) --
	(111.42, 41.64) --
	(127.00, 41.86) --
	(142.59, 41.91) --
	(158.17, 41.99) --
	(173.76, 41.41) --
	(189.34, 41.71);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.06, 33.48) rectangle (196.36,196.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,202.36);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.66, 74.81) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.66,120.23) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.66,165.65) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,202.36);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.06, 78.12) --
	( 42.06, 78.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.06,123.54) --
	( 42.06,123.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.06,168.96) --
	( 42.06,168.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,202.36);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.24, 30.48) --
	( 80.24, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.21, 30.48) --
	(119.21, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.17, 30.48) --
	(158.17, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,202.36);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 80.24, 21.46) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (119.21, 21.46) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (158.17, 21.46) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (119.21,  8.33) {$\omega_{\sl}$};
\end{scope}
\end{tikzpicture}


==> figures/term_spread_raw.tex <==
% Created by tikzDevice version 0.12.4 on 2023-03-15 10:48:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 34.60, 33.48) rectangle (427.62,283.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.60, 33.48) rectangle (427.62,283.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.46, 77.30) --
	( 53.98, 73.84) --
	( 55.52, 66.38) --
	( 57.06, 59.05) --
	( 58.56, 54.77) --
	( 60.09, 57.67) --
	( 61.62, 60.16) --
	( 63.16, 65.41) --
	( 64.67, 69.83) --
	( 66.19, 76.05) --
	( 67.73, 81.17) --
	( 69.27, 79.51) --
	( 70.79, 81.30) --
	( 72.31, 89.73) --
	( 73.85, 94.29) --
	( 75.39, 90.70) --
	( 76.89, 93.88) --
	( 78.41, 99.68) --
	( 79.95, 87.38) --
	( 81.49, 68.87) --
	( 82.99, 60.44) --
	( 84.52, 85.59) --
	( 86.05, 88.90) --
	( 87.59, 93.33) --
	( 89.10, 99.68) --
	( 90.62,112.54) --
	( 92.16,114.47) --
	( 93.70, 98.99) --
	( 95.22, 89.87) --
	( 96.74, 85.86) --
	( 98.28, 82.96) --
	( 99.82, 83.24) --
	(101.32, 85.73) --
	(102.84, 85.73) --
	(104.38, 87.38) --
	(105.92, 85.73) --
	(107.42, 85.31) --
	(108.95, 85.73) --
	(110.48, 85.04) --
	(112.02, 85.31) --
	(113.53, 87.66) --
	(115.05, 92.77) --
	(116.59, 96.09) --
	(118.13, 97.47) --
	(119.65, 96.37) --
	(121.17, 96.51) --
	(122.71, 98.99) --
	(124.25, 99.55) --
	(125.75, 98.58) --
	(127.27,101.48) --
	(128.81,108.67) --
	(130.35,112.12) --
	(131.86,112.12) --
	(133.38,123.87) --
	(134.92,115.30) --
	(136.45,103.55) --
	(137.96,105.35) --
	(139.48,115.85) --
	(141.02,122.35) --
	(142.56,120.55) --
	(144.08,126.08) --
	(145.60,118.75) --
	(147.14,128.98) --
	(148.68,131.05) --
	(150.18,140.73) --
	(151.70,151.51) --
	(153.24,156.34) --
	(154.78,139.76) --
	(156.29,147.77) --
	(157.81,136.44) --
	(159.35,112.54) --
	(160.88, 94.43) --
	(162.39,121.38) --
	(163.91,118.20) --
	(165.45,107.01) --
	(166.99,107.98) --
	(168.51,111.57) --
	(170.03,119.72) --
	(171.57,119.72) --
	(173.11,138.10) --
	(174.61,144.46) --
	(176.13,158.28) --
	(177.67,143.91) --
	(179.21,150.68) --
	(180.72,163.25) --
	(182.24,166.02) --
	(183.78,144.46) --
	(185.31,127.88) --
	(186.82,130.36) --
	(188.34,150.54) --
	(189.88,134.65) --
	(191.42,129.26) --
	(192.94,133.54) --
	(194.46,124.14) --
	(196.00,111.02) --
	(197.54,119.45) --
	(199.04,123.59) --
	(200.57,133.68) --
	(202.10,139.62) --
	(203.64,144.46) --
	(205.15,155.24) --
	(206.67,162.84) --
	(208.21,185.78) --
	(209.75,185.09) --
	(211.25,175.69) --
	(212.77,193.24) --
	(214.31,208.99) --
	(215.85,262.06) --
	(217.37,156.20) --
	(218.89,202.64) --
	(220.43,249.07) --
	(221.97,232.90) --
	(223.47,248.79) --
	(225.00,271.73) --
	(226.53,221.02) --
	(228.07,236.22) --
	(229.58,237.88) --
	(231.10,193.38) --
	(232.64,166.57) --
	(234.18,168.37) --
	(235.68,176.93) --
	(237.20,183.84) --
	(238.74,183.15) --
	(240.28,189.79) --
	(241.80,210.38) --
	(243.32,203.47) --
	(244.86,172.37) --
	(246.40,179.70) --
	(247.90,151.23) --
	(249.43,154.96) --
	(250.96,149.43) --
	(252.50,140.59) --
	(254.01,136.44) --
	(255.53,123.18) --
	(257.07,124.56) --
	(258.61,126.77) --
	(260.11,137.41) --
	(261.63,149.43) --
	(263.17,142.52) --
	(264.71,136.17) --
	(266.23,146.95) --
	(267.75,155.24) --
	(269.29,167.67) --
	(270.83,175.69) --
	(272.34,160.07) --
	(273.86,157.03) --
	(275.40,150.12) --
	(276.93,158.83) --
	(278.44,155.38) --
	(279.96,150.68) --
	(281.50,140.87) --
	(283.04,131.88) --
	(284.54,131.33) --
	(286.06,120.41) --
	(287.60,103.97) --
	(289.14,107.42) --
	(290.66,101.07) --
	(292.18, 87.38) --
	(293.72, 94.71) --
	(295.26, 89.46) --
	(296.77, 92.36) --
	(298.29, 89.87) --
	(299.83, 93.33) --
	(301.36,103.14) --
	(302.87,116.27) --
	(304.39,123.04) --
	(305.93,142.11) --
	(307.47,132.30) --
	(308.97,121.38) --
	(310.49,121.10) --
	(312.03,116.82) --
	(313.57,117.23) --
	(315.09,123.73) --
	(316.61,124.01) --
	(318.15,119.03) --
	(319.69,123.59) --
	(321.20,122.07) --
	(322.72,119.72) --
	(324.26,119.86) --
	(325.79,117.93) --
	(327.30,118.20) --
	(328.82,108.53) --
	(330.36,105.90) --
	(331.90,109.50) --
	(333.40,113.92) --
	(334.93,115.99) --
	(336.46,124.14) --
	(338.00,129.40) --
	(339.52,128.70) --
	(341.05,128.15) --
	(342.58,120.83) --
	(344.12,102.86) --
	(345.63, 92.91) --
	(347.15, 82.41) --
	(348.69, 74.12) --
	(350.23, 78.95) --
	(351.73, 73.84) --
	(353.25, 67.21) --
	(354.79, 63.48) --
	(356.33, 60.58) --
	(357.83, 57.40) --
	(359.36, 60.58) --
	(360.89, 61.54) --
	(362.43, 59.88) --
	(363.95, 72.74) --
	(365.48, 72.74) --
	(367.01, 80.34) --
	(368.55, 89.04) --
	(370.06, 89.87) --
	(371.58, 96.64) --
	(373.12,103.55) --
	(374.66,109.36) --
	(376.16,114.75) --
	(377.68,112.12) --
	(379.22,111.71) --
	(380.76,111.43) --
	(382.26,111.98) --
	(383.79,100.65) --
	(385.32, 88.49) --
	(386.86, 64.72) --
	(388.38, 76.88) --
	(389.91, 69.83) --
	(391.44, 50.21) --
	(392.98, 52.28) --
	(394.49, 50.49) --
	(396.01, 48.97) --
	(397.55, 48.55) --
	(399.09, 48.97) --
	(400.59, 47.86) --
	(402.11, 47.03) --
	(403.65, 47.45) --
	(405.19, 47.03) --
	(406.70, 45.93) --
	(408.22, 44.82) --
	(409.76, 45.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 52.46, 86.42) --
	( 53.98, 83.10) --
	( 55.52, 79.23) --
	( 57.06, 76.19) --
	( 58.56, 76.33) --
	( 60.09, 76.33) --
	( 61.62, 78.13) --
	( 63.16, 80.47) --
	( 64.67, 81.86) --
	( 66.19, 84.48) --
	( 67.73, 84.34) --
	( 69.27, 84.34) --
	( 70.79, 84.90) --
	( 72.31, 90.15) --
	( 73.85, 93.05) --
	( 75.39, 90.56) --
	( 76.89, 95.95) --
	( 78.41, 97.61) --
	( 79.95, 87.80) --
	( 81.49, 84.62) --
	( 82.99, 84.48) --
	( 84.52, 95.40) --
	( 86.05, 96.78) --
	( 87.59, 98.58) --
	( 89.10,103.41) --
	( 90.62,108.11) --
	( 92.16,108.25) --
	( 93.70,102.17) --
	( 95.22,100.79) --
	( 96.74, 95.95) --
	( 98.28, 96.51) --
	( 99.82, 95.12) --
	(101.32, 97.06) --
	(102.84, 98.44) --
	(104.38, 99.55) --
	(105.92, 97.75) --
	(107.42, 97.47) --
	(108.95, 98.44) --
	(110.48, 96.78) --
	(112.02, 97.75) --
	(113.53, 98.58) --
	(115.05, 99.82) --
	(116.59,100.51) --
	(118.13,101.76) --
	(119.65,101.07) --
	(121.17,101.48) --
	(122.71,101.20) --
	(124.25,101.62) --
	(125.75,101.62) --
	(127.27,102.72) --
	(128.81,107.28) --
	(130.35,110.74) --
	(131.86,109.91) --
	(133.38,115.02) --
	(134.92,110.32) --
	(136.45,106.18) --
	(137.96,112.81) --
	(139.48,116.68) --
	(141.02,122.21) --
	(142.56,122.76) --
	(144.08,122.49) --
	(145.60,118.89) --
	(147.14,126.77) --
	(148.68,130.50) --
	(150.18,134.23) --
	(151.70,142.39) --
	(153.24,149.16) --
	(154.78,141.14) --
	(156.29,151.78) --
	(157.81,145.56) --
	(159.35,131.74) --
	(160.88,122.21) --
	(162.39,133.54) --
	(163.91,128.29) --
	(165.45,125.39) --
	(166.99,127.32) --
	(168.51,127.88) --
	(170.03,133.96) --
	(171.57,131.33) --
	(173.11,136.17) --
	(174.61,138.79) --
	(176.13,141.42) --
	(177.67,136.58) --
	(179.21,143.08) --
	(180.72,147.64) --
	(182.24,154.55) --
	(183.78,146.12) --
	(185.31,150.26) --
	(186.82,152.06) --
	(188.34,159.94) --
	(189.88,153.99) --
	(191.42,150.26) --
	(192.94,152.06) --
	(194.46,148.33) --
	(196.00,138.38) --
	(197.54,146.53) --
	(199.04,144.04) --
	(200.57,144.87) --
	(202.10,149.71) --
	(203.64,154.55) --
	(205.15,160.35) --
	(206.67,159.80) --
	(208.21,167.95) --
	(209.75,169.47) --
	(211.25,166.57) --
	(212.77,172.37) --
	(214.31,187.02) --
	(215.85,219.64) --
	(217.37,178.59) --
	(218.89,202.50) --
	(220.43,220.88) --
	(221.97,224.75) --
	(223.47,229.59) --
	(225.00,255.15) --
	(226.53,233.04) --
	(228.07,234.97) --
	(229.58,241.06) --
	(231.10,213.97) --
	(232.64,189.09) --
	(234.18,188.68) --
	(235.68,193.38) --
	(237.20,204.43) --
	(238.74,206.92) --
	(240.28,213.69) --
	(241.80,230.83) --
	(243.32,216.46) --
	(244.86,202.36) --
	(246.40,207.34) --
	(247.90,183.84) --
	(249.43,186.75) --
	(250.96,171.41) --
	(252.50,150.95) --
	(254.01,151.23) --
	(255.53,146.39) --
	(257.07,141.69) --
	(258.61,143.63) --
	(260.11,159.52) --
	(261.63,173.62) --
	(263.17,167.67) --
	(264.71,159.11) --
	(266.23,166.71) --
	(267.75,167.54) --
	(269.29,169.33) --
	(270.83,172.79) --
	(272.34,157.86) --
	(273.86,156.62) --
	(275.40,151.78) --
	(276.93,162.15) --
	(278.44,160.63) --
	(279.96,166.29) --
	(281.50,155.10) --
	(283.04,155.51) --
	(284.54,157.86) --
	(286.06,149.16) --
	(287.60,141.42) --
	(289.14,147.64) --
	(290.66,143.77) --
	(292.18,132.16) --
	(293.72,137.00) --
	(295.26,126.08) --
	(296.77,125.80) --
	(298.29,117.51) --
	(299.83,123.18) --
	(301.36,132.99) --
	(302.87,141.56) --
	(304.39,146.53) --
	(305.93,151.37) --
	(307.47,142.94) --
	(308.97,128.70) --
	(310.49,129.12) --
	(312.03,122.35) --
	(313.57,130.09) --
	(315.09,138.93) --
	(316.61,137.83) --
	(318.15,130.50) --
	(319.69,135.89) --
	(321.20,133.13) --
	(322.72,129.26) --
	(324.26,123.73) --
	(325.79,121.52) --
	(327.30,119.45) --
	(328.82,109.91) --
	(330.36,107.70) --
	(331.90,115.71) --
	(333.40,124.97) --
	(334.93,125.25) --
	(336.46,130.22) --
	(338.00,129.95) --
	(339.52,127.74) --
	(341.05,123.59) --
	(342.58,115.85) --
	(344.12,111.02) --
	(345.63,116.41) --
	(347.15,108.80) --
	(348.69,113.78) --
	(350.23,116.41) --
	(351.73,111.57) --
	(353.25, 96.92) --
	(354.79, 99.13) --
	(356.33, 96.09) --
	(357.83, 89.46) --
	(359.36,102.45) --
	(360.89,102.45) --
	(362.43, 96.37) --
	(363.95,108.80) --
	(365.48,100.51) --
	(367.01,101.89) --
	(368.55,105.63) --
	(370.06, 98.72) --
	(371.58,101.48) --
	(373.12,105.21) --
	(374.66,108.67) --
	(376.16,114.06) --
	(377.68,108.67) --
	(379.22,106.46) --
	(380.76,106.46) --
	(382.26,113.92) --
	(383.79,105.90) --
	(385.32,100.10) --
	(386.86, 91.94) --
	(388.38,100.10) --
	(389.91, 94.43) --
	(391.44, 76.88) --
	(392.98, 82.41) --
	(394.49, 94.85) --
	(396.01, 90.42) --
	(397.55, 93.05) --
	(399.09, 94.99) --
	(400.59, 87.66) --
	(402.11, 80.06) --
	(403.65, 88.90) --
	(405.19, 90.56) --
	(406.70, 84.90) --
	(408.22, 70.80) --
	(409.76, 70.80);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.60, 33.48) rectangle (427.62,283.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 29.20, 40.13) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 29.20,109.23) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 29.20,178.33) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 29.20,247.42) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.60, 43.44) --
	( 34.60, 43.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.60,112.54) --
	( 34.60,112.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.60,181.63) --
	( 34.60,181.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.60,250.73) --
	( 34.60,250.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.70, 30.48) --
	( 93.70, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.85, 30.48) --
	(215.85, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.00, 30.48) --
	(338.00, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 93.70, 21.46) {1960};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (215.85, 21.46) {1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (338.00, 21.46) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.26,158.28) {Rate $[\%]$};
\end{scope}
\end{tikzpicture}

